Decision-Oriented Recommendation Reranking: An Empirical Study of Its Promise and Limitations

Large language models (LLMs) have shown promise for recommendation reranking, but their use introduces an important trade-off between recommendation quality and serving efficiency. We investigate whether decision-oriented systems provide a useful alternative when the reranking task is fundamentally a structured choice among predefined candidate items. Specifically, we conduct a controlled empirical study of two decision-oriented systems, TypeSafe Jev and OpenAI Decisions, for recommendation reranking. Across three Amazon Reviews domains and four candidate-set sizes, we compare these systems against recommendation-specific models and pointwise and listwise LLM-based rerankers, systematically evaluating recommendation effectiveness, candidate-order robustness, and efficiency and scalability. Our results reveal that Jev frequently achieves a favorable quality--latency trade-off, offering competitive recommendation effectiveness at substantially lower observed latency than stronger LLM-based alternatives. Overall, our findings suggest that specialization for decision-making does not inherently guarantee superior recommendation quality or robustness. Instead, the practical value of decision-oriented inference depends on implementation-specific characteristics and application requirements. These findings motivate further investigation of decision-oriented systems for recommendation and other ranking tasks with structured output spaces.

==> tab_fig/fig/b_pareto.tex <==


    % =========================================================
    % K=20
    % =========================================================
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                width=3.3cm,
                height=3.3cm,
                scale only axis,
                xlabel={Latency (s)},
                xlabel style={
    yshift=6pt
},
                ylabel={\shortstack{Books\\NDCG@10}},
                ylabel style={
                at={(axis description cs:-0.13,0.5)},
                anchor=south,
            },
            label style={font=\small},
                xmin=-0.5,
                xmax=6.7,
                ymin=0,
                ymax=0.5,
                xtick={0,2,4,6},
                ytick={0,0.1,0.2,0.3,0.4,0.5},
                tick label style={font=\scriptsize},
                grid=major,
                line width=0.9pt,
            ]

            % ============================================================
% Pareto frontiers for Movies and TV
% ============================================================
\input{tab_fig/fig/b_pareto_number_input_20}
         
            \end{axis}
        \end{tikzpicture}

        % \caption{$K=20$}
        \label{fig:b_20_ndcg_v_latency}
    \end{subfigure}
    \hfill
    % =========================================================
    % Video Games
    % =========================================================
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                width=3.3cm,
                height=3.3cm,
                scale only axis,
                xlabel={Latency (s)},
                xlabel style={
    yshift=6pt
},
                xmin=-1,
                xmax=17,
                ymin=0,
                ymax=0.33,
                xtick={0,5,10,15},
                ytick={0,0.1,0.2,0.3},
               scaled y ticks=false,
                yticklabel style={
                    /pgf/number format/fixed,
                },
                tick label style={font=\scriptsize},
                label style={font=\small},
                grid=major,
                line width=0.9pt,
            ]

% ============================================================
% Pareto frontiers for 
% ============================================================
\input{tab_fig/fig/b_pareto_number_input_50}
            \end{axis}
        \end{tikzpicture}

        % \caption{$K=50$}
        \label{fig:b_50_ndcg_v_latency}
    \end{subfigure}
    \hfill
    % =========================================================
    % K=100
    % =========================================================
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                width=3.3cm,
                height=3.3cm,
                scale only axis,
                xlabel={Latency (s)},
                xlabel style={
    yshift=6pt
},
                xmin=-2,
                xmax=34,
                ymin=0,
                ymax=0.24,
                xtick={0,10,20,30},
                ytick={0,0.1,0.2},
                scaled y ticks=false,
                yticklabel style={
                    /pgf/number format/fixed,
                },
                tick label style={font=\scriptsize},
                label style={font=\small},
                grid=major,
                line width=0.9pt,
            ]
\input{tab_fig/fig/b_pareto_number_input_100}
            \end{axis}
        \end{tikzpicture}

        % \caption{$K=100$}
        \label{fig:b_100_ndcg_v_latency}
    \end{subfigure}
    \hfill
    % =========================================================
    % Books
    % =========================================================
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                width=3.3cm,
                height=3.3cm,
                scale only axis,
                xlabel={Latency (s)},
                xlabel style={
    yshift=6pt
},
                xmin=-3,
                xmax=67,
                ymin=0,
                ymax=0.2,
                xtick={0,20,40,60},
                ytick={0,0.10,0.20},
                scaled y ticks=false,
                yticklabel style={
                    /pgf/number format/fixed,
                },
                tick label style={font=\scriptsize},
                label style={font=\small},
                grid=major,
                line width=0.9pt,
            ]
\input{tab_fig/fig/b_pareto_number_input_200}
            \end{axis}
        \end{tikzpicture}

        % \caption{$K=200$}
        \label{fig:b_200_ndcg_v_latency}
    \end{subfigure}

==> tab_fig/fig/mt_pareto.tex <==

    % =========================================================
    % K=20
    % =========================================================
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                width=3.3cm,
                height=3.3cm,
                scale only axis,
                xlabel={Latency (s)},
                xlabel style={
    yshift=6pt
},
                ylabel={\shortstack{Movies and TV\\NDCG@10}},
                ylabel style={
                at={(axis description cs:-0.13,0.5)},
                anchor=south,
            },
            label style={font=\small},
    %         xmode=log,
    % log basis x=2,
                xmin=-0.2,
                xmax=2.7,
                ymin=0,
                ymax=0.33,
                xtick={0,1,2},
                ytick={0,0.1,0.2,0.3},
                tick label style={font=\scriptsize},
                grid=major,
                line width=0.9pt,
                legend to name=sharedlegend_quality_latency,
                legend columns=5,
                legend style={
                font=\small,
                    draw=none,
                    /tikz/every even column/.append style={
                        column sep=0.5cm
                    }
                },
            ]

            % ============================================================
% Pareto frontiers for Movies and TV
% ============================================================

\input{tab_fig/fig/mt_pareto_number_input_20}          

            \end{axis}
        \end{tikzpicture}

        % \caption{$K=20$}
        \label{fig:mt_20_ndcg_v_latency}
    \end{subfigure}
    \hfill
    % =========================================================
    % K=50
    % =========================================================
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                width=3.3cm,
                height=3.3cm,
                scale only axis,
                xlabel={Latency (s)},
                xlabel style={
    yshift=6pt
},              
xmin=-0.5,
xmax=6.8,
                ymin=0,
                ymax=0.19,
                xtick={0,2,4,6},
                ytick={0,0.05,0.10,0.15},
               scaled y ticks=false,
                yticklabel style={
                    /pgf/number format/fixed,
                },
                tick label style={font=\scriptsize},
                label style={font=\small},
                grid=major,
                line width=0.9pt,
            ]

% ============================================================
% Pareto frontiers for 
% ============================================================
\input{tab_fig/fig/mt_pareto_number_input_50} 
   
            \end{axis}
        \end{tikzpicture}

        % \caption{$K=50$}
        \label{fig:mt_50_ndcg_v_latency}
    \end{subfigure}
    \hfill
    % =========================================================
    % 100
    % =========================================================
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                width=3.3cm,
                height=3.3cm,
                scale only axis,
                xlabel={Latency (s)},
                xlabel style={
    yshift=6pt
},
                xmin=-1,
                xmax=14,
                ymin=0,
                ymax=0.15,
                xtick={0,4,8,12},
                ytick={0,0.04,0.08,0.12},
                scaled y ticks=false,
                yticklabel style={
                    /pgf/number format/fixed,
                },
                tick label style={font=\scriptsize},
                label style={font=\small},
                grid=major,
                line width=0.9pt,
            ]
            \input{tab_fig/fig/mt_pareto_number_input_100} 
         
 
            \end{axis}
        \end{tikzpicture}

        % \caption{$K=100$}
        \label{fig:mt_100_ndcg_v_latency}
    \end{subfigure}
    \hfill
    % =========================================================
    % Books
    % =========================================================
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                width=3.3cm,
                height=3.3cm,
                scale only axis,
                xlabel={Latency (s)},
                xlabel style={
    yshift=6pt
},
                xmin=-3,
                xmax=28,
                ymin=0,
                ymax=0.105,
                xtick={0,10,20},
                ytick={0,0.05,0.10},
                scaled y ticks=false,
                yticklabel style={
                    /pgf/number format/fixed,
                },
                tick label style={font=\scriptsize},
                label style={font=\small},
                grid=major,
                line width=0.9pt,
            ]

\input{tab_fig/fig/mt_pareto_number_input_200} 
            \end{axis}
        \end{tikzpicture}

        % \caption{$K=200$}
        \label{fig:mt_200_ndcg_v_latency}
    \end{subfigure}

==> tab_fig/fig/vg_pareto.tex <==


    % =========================================================
    % K=20
    % =========================================================
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                width=3.3cm,
                height=3.3cm,
                scale only axis,
                xlabel={Latency (s)},
                xlabel style={
    yshift=6pt
},
                ylabel={\shortstack{Video Games\\NDCG@10}},
                ylabel style={
                at={(axis description cs:-0.13,0.5)},
                anchor=south,
            },
            label style={font=\small},
                xmin=-0.5,
                xmax=6.5,
                ymin=0,
                ymax=0.42,
                xtick={0,2,4,6},
                ytick={0,0.1,0.2,0.3,0.4},
                tick label style={font=\scriptsize},
                grid=major,
                line width=0.9pt,
            ]

            % ============================================================
% Pareto frontiers for Movies and TV
% ============================================================

         
\input{tab_fig/fig/vg_pareto_number_input_20}    

            \end{axis}
        \end{tikzpicture}

        % \caption{$K=20$}
        \label{fig:vg_20_ndcg_v_latency}
    \end{subfigure}
    \hfill
    % =========================================================
    % k=50
    % =========================================================
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                width=3.3cm,
                height=3.3cm,
                scale only axis,
                xlabel={Latency (s)},
                xlabel style={
    yshift=6pt
},
                xmin=-1,
                xmax=16.5,
                ymin=0,
                ymax=0.26,
                xtick={0,4,8,12,16},
                ytick={0,0.1,0.2},
               scaled y ticks=false,
                yticklabel style={
                    /pgf/number format/fixed,
                },
                tick label style={font=\scriptsize},
                label style={font=\small},
                grid=major,
                line width=0.9pt,
            ]

% ============================================================
% Pareto frontiers for 
% ============================================================
\input{tab_fig/fig/vg_pareto_number_input_50}   
            \end{axis}
        \end{tikzpicture}

        % \caption{$K=50$}
        \label{fig:vg_50_ndcg_v_latency}
    \end{subfigure}
    \hfill
    % =========================================================
    % K=100
    % =========================================================
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                width=3.3cm,
                height=3.3cm,
                scale only axis,
                xlabel={Latency (s)},
                xlabel style={
    yshift=6pt
},
                xmin=-2,
                xmax=32,
                ymin=0,
                ymax=0.19,
                xtick={0,10,20,30},
                ytick={0,0.05,0.1,0.15},
                scaled y ticks=false,
                yticklabel style={
                    /pgf/number format/fixed,
                },
                tick label style={font=\scriptsize},
                label style={font=\small},
                grid=major,
                line width=0.9pt,
            ]

\input{tab_fig/fig/vg_pareto_number_input_100}   
 
            \end{axis}
        \end{tikzpicture}

        % \caption{$K=100$}
        \label{fig:vg_100_ndcg_v_latency}
    \end{subfigure}
    \hfill
    % =========================================================
    % Books
    % =========================================================
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}[trim axis left, trim axis right]
            \begin{axis}[
                width=3.3cm,
                height=3.3cm,
                scale only axis,
                xlabel={Latency (s)},
                xlabel style={
    yshift=6pt
},
                xmin=-5,
                xmax=65,
                ymin=0,
                ymax=0.13,
                xtick={0,20,40,60},
                ytick={0,0.05,0.10},
                scaled y ticks=false,
                yticklabel style={
                    /pgf/number format/fixed,
                },
                tick label style={font=\scriptsize},
                label style={font=\small},
                grid=major,
                line width=0.9pt,  
            ]
\input{tab_fig/fig/vg_pareto_number_input_200}   
         
            \end{axis}
        \end{tikzpicture}

        % \caption{$K=200$}
        \label{fig:vg_200_ndcg_v_latency}
    \end{subfigure}
